Structural Misalignment in Financial Transmission Rights

Financial Transmission Rights (FTRs) enable electricity market participants to hedge congestion risk in Day Ahead Market (DAM) operations, but for the market to be solvent, Independent System Operators (ISOs) must ensure that FTR payouts do not exceed the collected DAM merchandising surplus that funds them. We show that FTR underfunding (or conversely, hedging efficiency) can arise structurally from misalignment between the network models used in the FTR auction and the DAM, independent of bidding behavior. We develop a geometric framework in which both DAM merchandising surplus and the maximum supportable FTR payout are expressed as support functions of network-feasible injection polytopes. The resulting dual representation assigns nonnegative weights to transmission element-contingency constraints, enabling constraint-level attribution of model misalignment. Using this framework, we derive sharp implications for canonical FTR network modeling choices like uniform transmission element derates, and for structural sources of underfunding like unplanned DAM outages. We further show that multi-interval FTR products impose an intrinsic hedging inefficiency when DAM shadow prices vary over time, even under perfect model alignment. These results provide ISOs with rigorous tools to diagnose underfunding and quantify the efficiency cost of conservative FTR network modeling choices.

==> figures/fig_support_v.tex <==

\begin{tikzpicture}[scale=0.8, line join=round, line cap=round]
    % --- shared parameters ---
    \def\sx{6}
    \def\cx{0.0}
    \def\cy{0.0}
    \def\rot{0}

    \def\Rout{3}
    \def\Rin{1.8}

    % --- outer regular pentagon ---
    % --- inner pentagon vertices (named) ---
    \coordinate (i1) at ({\cx + \Rout*cos(\rot)},        {\cy + \Rout*sin(\rot)});
    \coordinate (i2) at ({\cx + \Rout*cos(\rot + 60)},   {\cy + \Rout*sin(\rot + 60)});
    \coordinate (i3) at ({\cx + \Rout*cos(\rot + 120)},  {\cy + \Rout*sin(\rot + 120)});
    \coordinate (i4) at ({\cx + \Rout*cos(\rot + 180)},  {\cy + \Rout*sin(\rot + 180)});
    \coordinate (i5) at ({\cx + \Rout*cos(\rot + 240)},  {\cy + \Rout*sin(\rot + 240)});
    \coordinate (i6) at ({\cx + \Rout*cos(\rot + 300)},  {\cy + \Rout*sin(\rot + 300)});

    % --- inner pentagon vertices (named) ---
    \coordinate (j1) at ({\cx + \Rin*cos(\rot)},        {\cy + \Rin*sin(\rot)});
    \coordinate (j2) at ({\cx + \Rin*cos(\rot + 60)},   {\cy + \Rin*sin(\rot + 60)});
    \coordinate (j3) at ({\cx + \Rin*cos(\rot + 120)},  {\cy + \Rin*sin(\rot + 120)});
    \coordinate (j4) at ({\cx + \Rin*cos(\rot + 180)},  {\cy + \Rin*sin(\rot + 180)});
    \coordinate (j5) at ({\cx + \Rin*cos(\rot + 240)},  {\cy + \Rin*sin(\rot + 240)});
    \coordinate (j6) at ({\cx + \Rin*cos(\rot + 300)},  {\cy + \Rin*sin(\rot + 300)});

    % --- bump the lower-left vertex (likely p4) ---
    % tweak these deltas to taste
    \coordinate (j1b) at ($(j1) + (-\Rin + 1.4*\Rout, 0)$);
    \coordinate (j2b) at ($(j2) + (-\Rin + 1.4*\Rout, 0)$);
    \coordinate (j6b) at ($(j6) + (-\Rin + 1.4*\Rout, 0)$);
    % \coordinate (j2b) at ($(i5) + (0.6, -0.5)$);
    % \coordinate (j1b) at ($(j1) + (-\Rin + 1.3*\Rout, -\Rin + 1.3*\Rout)$);

    % Origin
    \coordinate (O) at ({\cx},{\cy});
    % draw outer pentagon --
    \fill[gray!35, opacity=0.45]
    (i1) -- (i2) -- (i3) -- (i4) -- (i5) -- (i6) -- cycle;
    \draw[thick]
    (i1) -- (i2) -- (i3) -- (i4) -- (i5) -- (i6) -- cycle;

    % --- draw modified inner pentagon ---
    \fill[white, opacity=0.70]
    (j1b) -- (j2b) -- (j3) -- (j4) -- (j5) -- (j6b) -- cycle;
    \draw[thick]
    (j1b) -- (j2b) -- (j3) -- (j4) -- (j5) -- (j6b) -- cycle;

    % --- placeholder labels (edit as desired) ---
    % Origin
    \fill[black] (O) circle (2pt);
    \node[below right] at (O) {$O$};


    \node[above right] at ($(i5) + (+0.00*\Rin, -0.0*\Rin)$) {$\mathcal Q_{\text{net}}^{\text{DAM}}$};
    \node[above right] at ($(j5) + (+0.00*\Rin, -0.0*\Rin)$) {$\mathcal Q_{\text{net}}^{\text{FTR}}$};

    % --- normal vector + perpendicular hyperplane segment (bold) ---
    % outer
    \coordinate (n0) at ($(i3)$);
    \coordinate (n1) at ($(i3) + 0.15*(-1.0, 3)$);
    % inner
    \coordinate (m0) at ($(j3)$);
    \coordinate (m1) at ($(j3) + 0.15*(-1.0, 3)$);

    % bold normal arrow with "standard straight-line" head
    \draw[strongblue, thick, -{Stealth[inset=0pt, length=10pt, angle=90:3pt]}] (n0) -- (n1);
    \draw[strongblue, thick, -{Stealth[inset=0pt, length=10pt, angle=90:3pt]}] (m0) -- (m1);

    % build a perpendicular direction to (n1 - n0), and draw a short segment through mid
    \path let \p1 = ($(n1)-(n0)$) in
    coordinate (h0) at ($(n0) + (-\sx*\y1, \sx*\x1)$)
    coordinate (h1) at ($(n0) + (\sx*\y1,-\sx*\x1)$);
    \path let \p1 = ($(m1)-(m0)$) in
    coordinate (g0) at ($(m0) + (-\sx*\y1, \sx*\x1)$)
    coordinate (g1) at ($(m0) + (\sx*\y1,-\sx*\x1)$);

    \draw[draw=strongblue, thick, dotted] 
        (h0) -- (h1)
        node[pos=0.1, sloped, above, fill=white, fill opacity=0.75] {$\mathbf{\textcolor{strongblue}{y}}^\top K q = \phi(\underline f, \overline f;\mathbf{\textcolor{strongblue}{y}})$};
    \draw[draw=strongblue, thick, dashed] 
        (g0) -- (g1)
        node[pos=0.1, sloped, above, fill=white, fill opacity=0.75] {$\mathbf{\textcolor{strongblue}{y}}^\top K q = \phi(\underline g, \overline g;\mathbf{\textcolor{strongblue}{y}})$};

    \draw[draw=strongblue, thick, decorate, decoration={brace, amplitude=15pt, raise=0pt}]
        (i3) -- (j3)
        node[midway, yshift=15pt, sloped, above, fill=white, fill opacity=0.75] {$\Delta(\mathbf{\textcolor{strongblue}{y}})$};



    % --- normal vector + perpendicular hyperplane segment (bold) ---
    % outer
    \coordinate (n0) at ($(i1)$);
    \coordinate (n1) at ($(i1) + 0.5*(1, 0)$);
    % inner
    \coordinate (m0) at ($(j1b)$);
    \coordinate (m1) at ($(j1b) + 0.5*(1,0)$);

    % bold normal arrow with "standard straight-line" head
    \draw[rustorange, thick, -{Stealth[inset=0pt, length=10pt, angle=90:3pt]}] (n0) -- (n1);
    \draw[rustorange, thick, -{Stealth[inset=0pt, length=10pt, angle=90:3pt]}] (m0) -- (m1);

    % build a perpendicular direction to (n1 - n0), and draw a short segment through mid
    \path let \p1 = ($(n1)-(n0)$) in
    coordinate (h0) at ($(n0) + (-\sx*\y1, \sx*\x1)$)
    coordinate (h1) at ($(n0) + (\sx*\y1,-\sx*\x1)$);
    \path let \p1 = ($(m1)-(m0)$) in
    coordinate (g0) at ($(m0) + (-\sx*\y1, \sx*\x1)$)
    coordinate (g1) at ($(m0) + (\sx*\y1,-\sx*\x1)$);

    \draw[draw=rustorange, thick, dotted] 
        (h0) -- (h1)
        node[pos=0.85, sloped, below, fill=white, fill opacity=0.75] {$\mathbf{\textcolor{rustorange}{y}}^\top K q = \phi(\underline f, \overline f;\mathbf{\textcolor{rustorange}{y}})$};
    \draw[draw=rustorange, thick, dashed] 
        (g0) -- (g1)
        node[pos=0.85, sloped, below, fill=white, fill opacity=0.75] {$\mathbf{\textcolor{rustorange}{y}}^\top K q = \phi(\underline g, \overline g;\mathbf{\textcolor{rustorange}{y}})$};

    \draw[draw=rustorange, thick, decorate, decoration={brace, amplitude=10pt, raise=2pt}]
        (i1) -- (j1b)
        node[midway, yshift=12pt, sloped, above, fill=white, fill opacity=0.75] {$\Delta(\mathbf{\textcolor{rustorange}{y}})$};


  \end{tikzpicture}

==> figures/toy_model.tex <==
\begin{tikzpicture}[
    scale=0.7, line join=round, line cap=round,
  bus/.style={circle, draw, thick, minimum size=8mm, inner sep=0pt}
]
   % coordinates
  \coordinate (L) at (3, 0);
  \coordinate (S) at (0, 3);
  \coordinate (C) at (6, 3); % ~equilateral

  % nodes
\node[bus,label=center:$S$] (nS) at (S) {};
  \node[bus,label=center:$C$] (nC) at (C) {};
  \node[bus,label=center:$L$] (nL) at (L) {};

  % lines
  \draw[thick] (nS) -- (nL) node[sloped, above, midway] {$|f_{SL}|\leq75\text{MW}$};
  \draw[thick] (nC) -- (nL);
  \draw[thick] (nS) -- (nC) node[midway,below] {$|f_{SC}|\leq25\text{MW}$};

  % injections/withdrawals arrows
  \draw[->,thick,shorten >=1pt] (nL.west) -- (2, 0)
    node[near end,left] {$\mathcolor{blue}{\mathbf{q_L}}$};
  \draw[->,thick,shorten >=1pt] ($(nS.north) + (0, 0.5)$) -- (nS.north)
    node[near start,above,align=center, text width=3cm] {$p_S= \$5/\text{MWh}$\\ $q_S \in [0,\, \mathcolor{blue}{\mathbf{\overline{q_S}}}]\text{MW}$};
  \draw[->,thick,shorten >=1pt] ($(nC.north) + (0, 0.5)$) -- (nC.north)
    node[near start,above,align=center, text width=3cm] {$p_C=\$150/\text{MWh}$\\ $q_C \in [0,\, 300]\text{MW}$};
\end{tikzpicture}
